A Standard Quantum Mechanical Treatment to Rationalize the Delayed-Choice Quantum Eraser

Ever since the proposal of delayed choice quantum erasure and subsequent realization in the experiment by Kim et al., the interpretation and implications of delayed-choice experiments have remained a subject of intense foundational debate. This paper resolves the apparent paradox attached to the experiment using standard quantum mechanics. Using an extended Mach-Zehnder interferometer which captures every operational feature of the original experiment, we show that choosing between which-path and erasure detectors is simply a choice of measurement bases, which does not rewrite a photon's past. Furthermore, by mapping the experiment to a two-way Stern-Gerlach framework, we prove that quantum erasure is an expected result of measuring entangled states, not a physical anomaly. Ultimately, through a pedagogical game, we illustrate that the illusion of retrocausality arises from asking illegitimate questions, and that a forward-in-time description is entirely sufficient to explain the logic.

==> Figures/01.BS.tex <==
\begin{tikzpicture}

% ==========================================
% DIAGRAM RECONSTRUCTION
% ==========================================


\node[text=black, font=\large\bfseries] at (-0.75, 0.25) {$a$};
\node[text=black, font=\large\bfseries] at (0.25, -0.75) {$b$};

\node[text=black, font=\large\bfseries] at (0.75, -0.35) {$\gamma_1$};
\node[text=black, font=\large\bfseries] at (-0.35, 0.75) {$\gamma_0$};


% --- Beams ---
\drawbeam{-1}{0}{0}{0}{1.5pt}    % Input
\drawbeam{ 0}{-1}{0}{0}{1.5pt}    % Input
\drawbeam{0}{0}{1}{0}{1.5pt}       % Main Bottom
\drawbeam{0}{0}{0}{1}{1.5pt}       % Main Left
% \drawbeam{0}{3}{5}{3}{1.5pt}       % BBO1 to D2
% \drawbeam{4}{0}{4}{4}{1.5pt}     % BBO2 to D1


% --- Beam Splitters (Pastel Blue: 125,185,222) ---
\drawbeamsplitter{0}{0}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (-0.1,-0.1) {BS};



\end{tikzpicture}

==> Figures/1.MZI.tex <==
\begin{tikzpicture}

% ==========================================
% DIAGRAM RECONSTRUCTION
% ==========================================
\node[text=black, font=\large\bfseries] at (-0.75, 0.25) {$a$};
\node[text=black, font=\large\bfseries] at (0.25, -0.75) {$b$};

\node[text=black, font=\large\bfseries] at (2, -0.4) {$\gamma_1$};
\node[text=black, font=\large\bfseries] at (-0.4, 1.5) {$\gamma_0$};

\node[text=black, font=\large\bfseries] at (2, 3.3) {$\gamma_0$};
\node[text=black, font=\large\bfseries] at (4.3, 1.5) {$\gamma_1$};

\node[text=black, font=\large\bfseries] at (3.75, 3.4) {$d_1$};
\node[text=black, font=\large\bfseries] at (4.45, 2.75) {$d_2$};

% --- Beams ---
\drawbeam{-1}{0}{0}{0}{1.5pt}    % Input
\drawbeam{ 0}{-1}{0}{0}{1.5pt}    % Input
\drawbeam{0}{0}{4}{0}{1.5pt}       % Main Bottom
\drawbeam{0}{0}{0}{3}{1.5pt}       % Main Left
\drawbeam{0}{3}{5}{3}{1.5pt}       % BBO1 to D2
\drawbeam{4}{0}{4}{4}{1.5pt}     % BBO2 to D1


% --- Beam Splitters (Pastel Blue: 125,185,222) ---
\drawbeamsplitter{0}{0}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (-0.1,-0.1) {BS1};

\drawbeamsplitter{4}{3}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (3.9,2.9) {BS2};


% --- Mirrors (Pastel Blue: 125,185,222) ---
\drawmirror{0}{3}{45}{1}{125,185,222}
\node[above left, text=black!80, inner sep=6pt] at (-0.1,3.1) {M1};

\drawmirror{4}{0}{225}{1}{125,185,222}
\node[below right, text=black!80, inner sep=6pt] at (4.1,-0.1) {M2};



% --- Detectors (Pastel Orange: 255,196,163) ---
\drawdetector{4}{4}{0}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (4.2,4.2) {D1};

\drawdetector{5}{3}{-90}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (5.2,3) {D2};


% --- Phase ---
\drawphase{3}{3}{0}{1}{220,220,220}
\node[above, text=black!80, inner sep=12pt] at (3,3) {$\phi$};

\end{tikzpicture}

==> Figures/2.Interference.tex <==
\begin{tikzpicture}

% ==========================================
% DIAGRAM RECONSTRUCTION
% ==========================================
\node[text=black, font=\large\bfseries] at (-0.75, 0.25) {$a$};
\node[text=black, font=\large\bfseries] at (0.25, -0.75) {$b$};

\node[text=black, font=\large\bfseries] at (2, -0.4) {$\gamma_1$};
\node[text=black, font=\large\bfseries] at (-0.4, 1.5) {$\gamma_0$};

\node[text=black, font=\large\bfseries] at (-0.4, 4.5) {$i_0$};
\node[text=black, font=\large\bfseries] at (2, 6.3) {$i_0$};
% \node[text=black, font=\large\bfseries] at (5.3, 6.3) {$i_{0}^{'}$};

\node[text=black, font=\large\bfseries] at (8.4, 1.5) {$i_1$};
\node[text=black, font=\large\bfseries] at (6, -0.4) {$i_1$};
% \node[text=black, font=\large\bfseries] at (8.4, 4.5) {$i_{1}^{'}$};


\node[text=black, font=\large\bfseries] at (2, 3.3) {$s_0$};
\node[text=black, font=\large\bfseries] at (4.3, 1.5) {$s_1$};

\node[text=black, font=\large\bfseries] at (3.75, 3.4) {$d_1$};
\node[text=black, font=\large\bfseries] at (4.45, 2.75) {$d_2$};

\node[text=black, font=\large\bfseries] at (7.7, 6.4) {$d_5$};
\node[text=black, font=\large\bfseries] at (8.4, 5.7) {$d_6$};




% --- Beams ---
\drawbeam{-1}{0}{0}{0}{1.5pt}    % Input
\drawbeam{ 0}{-1}{0}{0}{1.5pt}    % Input
\drawbeam{0}{0}{8}{0}{1.5pt}       % Main Bottom
\drawbeam{0}{0}{0}{6}{1.5pt}       % Main Left
\drawbeam{0}{3}{5}{3}{1.5pt}       % BBO1 to D2
\drawbeam{4}{0}{4}{4}{1.5pt}     % BBO2 to D1
\drawbeam{0}{6}{9}{6}{1.5pt}      % M1 to D6
\drawbeam{8}{0}{8}{7}{1.5pt}     % M2 to D5
% \drawbeam{8}{3}{9}{3}{1.5pt}      % BS4 to D4
% \drawbeam{4}{6}{4}{7}{1.5pt}     % BS3 to D3

% --- Beam Splitters (Pastel Blue: 125,185,222) ---
\drawbeamsplitter{0}{0}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (-0.1,-0.1) {BS1};

\drawbeamsplitter{4}{3}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (3.9,2.9) {BS2};

% \drawbeamsplitter{4}{6}{0}{1}{125,185,222}
% \node[below left, text=black!80, inner sep=8pt] at (3.9,5.9) {BS3};

% \drawbeamsplitter{8}{3}{0}{1}{125,185,222}
% \node[below left, text=black!80, inner sep=8pt] at (7.9,2.9) {BS4};

\drawbeamsplitter{8}{6}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (7.9,5.9) {BS5};

% --- Mirrors (Pastel Blue: 125,185,222) ---
\drawmirror{0}{6}{45}{1}{125,185,222}
\node[above left, text=black!80, inner sep=6pt] at (-0.1,6.1) {M1};

\drawmirror{8}{0}{225}{1}{125,185,222}
\node[below right, text=black!80, inner sep=6pt] at (8.1,-0.1) {M2};

% --- BBO Crystals (Pastel Green: 168,230,207) ---
\drawbbo{0.1}{2.9}{270}{1.2}{168,230,207}
\node[left, text=black!80, inner sep=12pt] at (0,3) {EPPS};

\drawbbo{3.9}{0.1}{90}{1.2}{168,230,207}
\node[below, text=black!80, inner sep=12pt] at (4,0) {EPPS};



% --- Phase ---
\drawphase{6.5}{6}{0}{1}{220,220,220}
\node[above, text=black!80, inner sep=12pt] at (6.5,6) {$\phi$};


% --- Detectors (Pastel Orange: 255,196,163) ---
\drawdetector{4}{4}{0}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (4.2,4.2) {D1};

\drawdetector{5}{3}{-90}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (5.2,3) {D2};

% \drawdetector{4}{7}{0}{1}{255,196,163}
% \node[above right, text=black!80, inner sep=6pt] at (4.1,7.1) {D3};

% \drawdetector{9}{3}{-90}{1}{255,196,163}
% \node[right, text=black!80, inner sep=8pt] at (9.2,3) {D4};

\drawdetector{8}{7}{0}{1}{255,196,163}
\node[above right, text=black!80, inner sep=6pt] at (8.1,7.1) {D5};

\drawdetector{9}{6}{-90}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (9.2,6) {D6};

\end{tikzpicture}

==> Figures/3.WhichWay.tex <==
\begin{tikzpicture}

% ==========================================
% DIAGRAM RECONSTRUCTION
% ==========================================
\node[text=black, font=\large\bfseries] at (-0.75, 0.25) {$a$};
\node[text=black, font=\large\bfseries] at (0.25, -0.75) {$b$};


\node[text=black, font=\large\bfseries] at (2, -0.4) {$\gamma_1$};
\node[text=black, font=\large\bfseries] at (-0.4, 1.5) {$\gamma_0$};

\node[text=black, font=\large\bfseries] at (-0.4, 4.5) {$i_0$};
\node[text=black, font=\large\bfseries] at (2, 6.3) {$i_0$};
% \node[text=black, font=\large\bfseries] at (5.3, 6.3) {$i_{0}^{'}$};

\node[text=black, font=\large\bfseries] at (8.4, 1.5) {$i_1$};
\node[text=black, font=\large\bfseries] at (6, -0.4) {$i_1$};
% \node[text=black, font=\large\bfseries] at (8.4, 4.5) {$i_{1}^{'}$};


\node[text=black, font=\large\bfseries] at (2, 3.3) {$s_0$};
\node[text=black, font=\large\bfseries] at (4.3, 1.5) {$s_1$};

\node[text=black, font=\large\bfseries] at (3.75, 3.4) {$d_1$};
\node[text=black, font=\large\bfseries] at (4.45, 2.75) {$d_2$};

\node[text=black, font=\large\bfseries] at (3.7, 6.4) {$d_3$};
\node[text=black, font=\large\bfseries] at (8.4, 2.7) {$d_4$};


% \node[text=black, font=\large\bfseries] at (7.7, 6.4) {$d_5$};
% \node[text=black, font=\large\bfseries] at (8.4, 5.7) {$d_6$};




% --- Beams ---
\drawbeam{-1}{0}{0}{0}{1.5pt}    % Input
\drawbeam{ 0}{-1}{0}{0}{1.5pt}    % Input
\drawbeam{0}{0}{8}{0}{1.5pt}       % Main Bottom
\drawbeam{0}{0}{0}{6}{1.5pt}       % Main Left
\drawbeam{0}{3}{5}{3}{1.5pt}       % BBO1 to D2
\drawbeam{4}{0}{4}{4}{1.5pt}     % BBO2 to D1
\drawbeam{0}{6}{4}{6}{1.5pt}      % M1 to D6
\drawbeam{8}{0}{8}{3}{1.5pt}     % M2 to D5
\drawbeam{8}{3}{9}{3}{1.5pt}      % BS4 to D4
\drawbeam{4}{6}{4}{7}{1.5pt}     % BS3 to D3

% --- Beam Splitters (Pastel Blue: 125,185,222) ---
\drawbeamsplitter{0}{0}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (-0.1,-0.1) {BS1};

\drawbeamsplitter{4}{3}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (3.9,2.9) {BS2};

% \drawbeamsplitter{4}{6}{0}{1}{125,185,222}
% \node[below left, text=black!80, inner sep=8pt] at (3.9,5.9) {BS3};

% \drawbeamsplitter{8}{3}{0}{1}{125,185,222}
% \node[below left, text=black!80, inner sep=8pt] at (7.9,2.9) {BS4};

% \drawbeamsplitter{8}{6}{0}{1}{125,185,222}
% \node[below left, text=black!80, inner sep=8pt] at (7.9,5.9) {BS5};

% --- Mirrors (Pastel Blue: 125,185,222) ---
\drawmirror{0}{6}{45}{1}{125,185,222}
\node[above left, text=black!80, inner sep=6pt] at (-0.1,6.1) {M1};

\drawmirror{8}{0}{225}{1}{125,185,222}
\node[below right, text=black!80, inner sep=6pt] at (8.1,-0.1) {M2};

\drawmirror{8}{3}{45}{1}{125,185,222}
\node[above left, text=black!80, inner sep=6pt] at (8,3) {M4};

\drawmirror{4}{6}{225}{1}{125,185,222}
\node[below right, text=black!80, inner sep=6pt] at (4,6) {M3};

% --- BBO Crystals (Pastel Green: 168,230,207) ---
\drawbbo{0.1}{2.9}{270}{1.2}{168,230,207}
\node[left, text=black!80, inner sep=12pt] at (0,3) {EPPS};

\drawbbo{3.9}{0.1}{90}{1.2}{168,230,207}
\node[below, text=black!80, inner sep=12pt] at (4,0) {EPPS};

% --- Detectors (Pastel Orange: 255,196,163) ---
\drawdetector{4}{4}{0}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (4.2,4.2) {D1};

\drawdetector{5}{3}{-90}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (5.2,3) {D2};

\drawdetector{4}{7}{0}{1}{255,196,163}
\node[above right, text=black!80, inner sep=6pt] at (4.1,7.1) {D3};

\drawdetector{9}{3}{-90}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (9.2,3) {D4};

% \drawdetector{8}{7}{0}{1}{255,196,163}
% \node[above right, text=black!80, inner sep=6pt] at (8.1,7.1) {D5};

% \drawdetector{9}{6}{-90}{1}{255,196,163}
% \node[right, text=black!80, inner sep=8pt] at (9.2,6) {D6};

\end{tikzpicture}

==> Figures/4.DelayedChoice.tex <==
\begin{tikzpicture}

% ==========================================
% DIAGRAM RECONSTRUCTION
% ==========================================
\node[text=black, font=\large\bfseries] at (-0.75, 0.25) {$a$};
\node[text=black, font=\large\bfseries] at (0.25, -0.75) {$b$};

\node[text=black, font=\large\bfseries] at (2, -0.4) {$\gamma_1$};
\node[text=black, font=\large\bfseries] at (-0.4, 1.5) {$\gamma_0$};

\node[text=black, font=\large\bfseries] at (-0.4, 4.5) {$i_0$};
\node[text=black, font=\large\bfseries] at (2, 6.3) {$i_0$};
\node[text=black, font=\large\bfseries] at (5.3, 6.3) {$i_{0}^{'}$};

\node[text=black, font=\large\bfseries] at (8.4, 1.5) {$i_1$};
\node[text=black, font=\large\bfseries] at (6, -0.4) {$i_1$};
\node[text=black, font=\large\bfseries] at (8.4, 4.5) {$i_{1}^{'}$};

\node[text=black, font=\large\bfseries] at (2, 3.3) {$s_0$};
\node[text=black, font=\large\bfseries] at (4.3, 1.5) {$s_1$};

\node[text=black, font=\large\bfseries] at (3.75, 3.4) {$d_1$};
\node[text=black, font=\large\bfseries] at (4.45, 2.75) {$d_2$};

\node[text=black, font=\large\bfseries] at (3.7, 6.4) {$d_3$};
\node[text=black, font=\large\bfseries] at (8.4, 2.7) {$d_4$};

\node[text=black, font=\large\bfseries] at (7.7, 6.4) {$d_5$};
\node[text=black, font=\large\bfseries] at (8.4, 5.7) {$d_6$};



% --- Beams ---
\drawbeam{-1}{0}{0}{0}{1.5pt}    % Input
\drawbeam{ 0}{-1}{0}{0}{1.5pt}    % Input
\drawbeam{0}{0}{8}{0}{1.5pt}       % Main Bottom
\drawbeam{0}{0}{0}{6}{1.5pt}       % Main Left
\drawbeam{0}{3}{5}{3}{1.5pt}       % BBO1 to D2
\drawbeam{4}{0}{4}{4}{1.5pt}     % BBO2 to D1
\drawbeam{0}{6}{9}{6}{1.5pt}      % M1 to D6
\drawbeam{8}{0}{8}{7}{1.5pt}     % M2 to D5
\drawbeam{8}{3}{9}{3}{1.5pt}      % BS4 to D4
\drawbeam{4}{6}{4}{7}{1.5pt}     % BS3 to D3

% --- Beam Splitters (Pastel Blue: 125,185,222) ---
\drawbeamsplitter{0}{0}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (-0.1,-0.1) {BS1};

\drawbeamsplitter{4}{3}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (3.9,2.9) {BS2};

\drawbeamsplitter{4}{6}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (3.9,5.9) {BS3};

\drawbeamsplitter{8}{3}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (7.9,2.9) {BS4};

\drawbeamsplitter{8}{6}{0}{1}{125,185,222}
\node[below left, text=black!80, inner sep=8pt] at (7.9,5.9) {BS5};

% --- Mirrors (Pastel Blue: 125,185,222) ---
\drawmirror{0}{6}{45}{1}{125,185,222}
\node[above left, text=black!80, inner sep=6pt] at (-0.1,6.1) {M1};

\drawmirror{8}{0}{225}{1}{125,185,222}
\node[below right, text=black!80, inner sep=6pt] at (8.1,-0.1) {M2};

% --- BBO Crystals (Pastel Green: 168,230,207) ---
\drawbbo{0.1}{2.9}{270}{1.2}{168,230,207}
\node[left, text=black!80, inner sep=12pt] at (0,3) {EPPS};

\drawbbo{3.9}{0.1}{90}{1.2}{168,230,207}
\node[below, text=black!80, inner sep=12pt] at (4,0) {EPPS};

% --- Phase ---
\drawphase{6.5}{6}{0}{1}{220,220,220}
\node[above, text=black!80, inner sep=12pt] at (6.5,6) {$\phi$};

% --- Detectors (Pastel Orange: 255,196,163) ---
\drawdetector{4}{4}{0}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (4.2,4.2) {D1};

\drawdetector{5}{3}{-90}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (5.2,3) {D2};

\drawdetector{4}{7}{0}{1}{255,196,163}
\node[above right, text=black!80, inner sep=6pt] at (4.1,7.1) {D3};

\drawdetector{9}{3}{-90}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (9.2,3) {D4};

\drawdetector{8}{7}{0}{1}{255,196,163}
\node[above right, text=black!80, inner sep=6pt] at (8.1,7.1) {D5};

\drawdetector{9}{6}{-90}{1}{255,196,163}
\node[right, text=black!80, inner sep=8pt] at (9.2,6) {D6};

\end{tikzpicture}

==> Figures/5.SG.tex <==
\begin{tikzpicture}
% ==========================================
% DIAGRAM RECONSTRUCTION
% ==========================================

% 1. Draw Measurement Apparatuses
\drawSG{1.25}{1.75}{-30}{1}{$S_z$}
\drawSG{1.25}{-1.75}{30}{1}{$S_x$}
\drawSG{9.75}{0}{0}{1}{$S_z$}

\DetectorPlate{0.25}{2.25}{-30}{1}{$D_5$}{$D_6$}{left}
\DetectorPlate{0.35}{-2.3}{30}{1}{$D_3$}{$D_4$}{left}
\DetectorPlate{10.75}{0}{0}{1}{$D_1$}{$D_2$}{right}


% 2. Quantum Switch (Coin & Wires for basis selection)
% Wires dropping from the bottom of the S-poles (adjusted y-coordinate for the larger magnet)
% \draw[textblue, thick, rounded corners=2pt] (0, -1) -- (0, -1.8) -- (1.4, -1.8);
% \draw[textblue, thick, rounded corners=2pt] (3.5, -1) -- (3.5, -1.8) -- (2.1, -1.8);

% The Coin
\begin{scope}[shift={(4.5, 0)}]
    % Outer shape and fill (Changed to grey)
    \filldraw[fill=pastelgray, draw=textblue, thick] (0,0) circle (0.35);
    \draw[textblue!60, thin] (0,0) circle (0.25);
    
    % Watercolor-style internal hatching
    \begin{scope}
        \clip (0,0) circle (0.25);
        \foreach \x in {-0.4,-0.3,...,0.4} {
            \draw[textblue!30, thick] (\x, -0.4) -- (\x+0.4, 0.4);
        }
    \end{scope}
    
    % Label
    \node[below=0.45cm] at (0, 0) {\textsc{Coin}};
\end{scope}

% 3. Particle Source (Entangled EPR Pair)
\begin{scope}[shift={(7, 0)}]
    % Emission Center
    \filldraw[fill=pastelorange, draw=pastelorange!80!black] (0,0) circle (2.5pt);
    
    % Positron path entering the left gap
    \draw[pastelorange, thick, -{Latex[length=1.5mm]}] (-0.2, 0) -- (-1.5, 0) node[above, midway, text=pastelorange!90!black] {$e^+$};

        \draw[pastelorange, thick, -{Latex[length=1.5mm]}] (-3.3, 0.5) -- (-4.7, 1.2) node[above, midway, text=pastelorange!90!black] {};

        \draw[pastelorange, thick, -{Latex[length=1.5mm]}] (-3.3, -0.5) -- (-4.7, -1.2) node[above, midway, text=pastelorange!90!black] {};
    
    % Electron path entering the right gap
    \draw[pastelorange, thick, -{Latex[length=1.5mm]}] (0.2, 0) -- (1.5, 0) node[above, midway, text=pastelorange!90!black] {$e^-$};
\end{scope}

\end{tikzpicture}

==> Figures/6.CoinsBalls.tex <==
\begin{tikzpicture}

% ==========================================
% DIAGRAM RECONSTRUCTION
% ==========================================

% ==================== SECTION I ====================

% Section I Title
\node[redlabel] at (0, 5) {I};

% D1 Box
\node[box] (D1) at (0, 3) {};
\node[left=0.3cm of D1, dlabel] {$D_1$};
\node[right=0.3cm of D1, greenlabel] {$H_1$};
% Ball 1
\filldraw[fill=pastelorange!100, draw=textblue!100, thick] ($(D1.center)+(0,0.15)$) circle (0.35cm);
\node[balltext] at ($(D1.center)+(0,-0.4)$) {Ball 1};

% D2 Box
\node[box] (D2) at (0, 0) {};
\node[left=0.3cm of D2, dlabel] {$D_2$};
\node[right=0.3cm of D2, greenlabel] {$T_1$};

% Coin 1
\drawCoin{0}{-2.3}{\textsc{Coin 1}}


% ==================== DIVIDER ====================
\draw[gray!80, densely dashed, thick] (2.5, 5.5) -- (2.5, -3.2);


% ==================== SECTION II ====================

% Section II Title
\node[redlabel] at (7, 5) {II};

% --- Column 1 (Coin 2) ---

% D3 Box
\node[box] (D3) at (5, 3) {};
\node[left=0.3cm of D3, dlabel] {$D_5$};
\node[right=0.3cm of D3, greenlabel] {$H_1, H_2$};
% Ball 2
\filldraw[fill=pastelorange!100, draw=textblue!100, thick] ($(D3.center)+(0,0.15)$) circle (0.35cm);
\node[balltext] at ($(D3.center)+(0,-0.4)$) {Ball 2};

% D4 Box
\node[box] (D4) at (5, 0) {};
\node[left=0.3cm of D4, dlabel] {$D_6$};
\node[right=0.3cm of D4, greenlabel] {$T_1, H_2$};

% Coin 2
\drawCoin{5}{-2.3}{\textsc{Coin 2}}


% --- Column 2 (Coin 3) ---

% D5 Box
\node[box] (D5) at (10, 3) {};
\node[left=0.3cm of D5, dlabel] {$D_3$};
\node[right=0.3cm of D5, greenlabel, align=center] {$H_1, T_2, H_3$ \\[-0.5ex] or \\[-0.5ex] $T_1, T_2, H_3$};

% D6 Box
\node[box] (D6) at (10, 0) {};
\node[left=0.3cm of D6, dlabel] {$D_4$};
\node[right=0.3cm of D6, greenlabel, align=center] {$T_1, T_2, T_3$ \\[-0.5ex] or \\[-0.5ex] $H_1, T_2, T_3$};

% Ghost Ball 3 (Dashed outline, lighter color to show potential presence)
\filldraw[fill=pastelorange!40, draw=textblue, thick, dashed] ($(D6.center)+(0,0.15)$) circle (0.35cm);
\node[balltext, text=textblue!60] at ($(D6.center)+(0,-0.4)$) {Ball 2};

% Coin 3
\drawCoin{10}{-2.3}{\textsc{Coin 3}}

% \node[text=darkpastelred, font=\large\bfseries] at (0, -3.8) {$t_1$};
% \node[text=darkpastelred, font=\large\bfseries] at (5, -3.8) {$t_2$};
% \node[text=darkpastelred, font=\large\bfseries] at (10, -3.8) {$t_3$};

\end{tikzpicture}

